On Wasserstein geometry of the space of Gaussian measures

The space of Gaussian measures on a Euclidean space is geodesically convex in the $L^2$-Wasserstein space. This space is a finite dimensional manifold since Gaussian measures are parameterized by means and covariance matrices. By restricting to the space of Gaussian measures inside the $L^2$-Wasserstein space, we manage to provide detailed descriptions of the $L^2$-Wasserstein geometry from a Riemannian geometric viewpoint. We first construct a Riemannian metric which induces the $L^2$-Wasserstein distance. Then we obtain a formula for the sectional curvatures of the space of Gaussian measures, which is written out in terms of the eigenvalues of the covariance matrix.

==> fig.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.5600, 13.7000)(  0.1700,-14.3000)
% SPLINE 1 0 3 0
% 41 1337 631 1338 694 1324 758 1296 820 1253 879 1199 934 1134 984 1058 1026 975 1062 886 1088 794 1105 700 1113 608 1110 518 1097 434 1076 358 1044 292 1005 235 959 192 906 162 848 147 787 146 723 160 660 188 598 231 539 285 483 350 433 426 391 509 356 598 329 690 312 784 305 876 308 966 321 1050 342 1126 373 1192 413 1249 459 1292 512 1322 569 1337 631
% 
\special{pn 13}%
\special{pa 1338 632}%
\special{pa 1340 664}%
\special{pa 1338 696}%
\special{pa 1334 728}%
\special{pa 1324 758}%
\special{pa 1314 788}%
\special{pa 1298 816}%
\special{pa 1282 844}%
\special{pa 1262 870}%
\special{pa 1242 894}%
\special{pa 1218 916}%
\special{pa 1196 938}%
\special{pa 1170 958}%
\special{pa 1146 978}%
\special{pa 1118 994}%
\special{pa 1090 1010}%
\special{pa 1062 1024}%
\special{pa 1032 1038}%
\special{pa 1004 1052}%
\special{pa 974 1064}%
\special{pa 944 1074}%
\special{pa 912 1082}%
\special{pa 882 1090}%
\special{pa 850 1096}%
\special{pa 818 1102}%
\special{pa 786 1106}%
\special{pa 754 1110}%
\special{pa 724 1112}%
\special{pa 692 1114}%
\special{pa 660 1114}%
\special{pa 628 1112}%
\special{pa 596 1110}%
\special{pa 564 1106}%
\special{pa 532 1100}%
\special{pa 500 1094}%
\special{pa 470 1086}%
\special{pa 438 1078}%
\special{pa 408 1068}%
\special{pa 378 1054}%
\special{pa 350 1040}%
\special{pa 322 1024}%
\special{pa 296 1008}%
\special{pa 270 988}%
\special{pa 244 968}%
\special{pa 222 946}%
\special{pa 202 920}%
\special{pa 184 894}%
\special{pa 170 866}%
\special{pa 158 836}%
\special{pa 150 804}%
\special{pa 146 772}%
\special{pa 146 740}%
\special{pa 148 708}%
\special{pa 156 678}%
\special{pa 166 646}%
\special{pa 178 618}%
\special{pa 194 590}%
\special{pa 212 564}%
\special{pa 232 538}%
\special{pa 254 514}%
\special{pa 276 492}%
\special{pa 300 470}%
\special{pa 326 450}%
\special{pa 352 432}%
\special{pa 380 416}%
\special{pa 408 400}%
\special{pa 436 386}%
\special{pa 466 374}%
\special{pa 496 362}%
\special{pa 526 350}%
\special{pa 556 342}%
\special{pa 586 332}%
\special{pa 618 326}%
\special{pa 650 318}%
\special{pa 680 314}%
\special{pa 712 310}%
\special{pa 744 308}%
\special{pa 776 306}%
\special{pa 808 306}%
\special{pa 840 306}%
\special{pa 872 308}%
\special{pa 904 312}%
\special{pa 936 316}%
\special{pa 968 322}%
\special{pa 998 328}%
\special{pa 1030 336}%
\special{pa 1060 346}%
\special{pa 1090 356}%
\special{pa 1120 370}%
\special{pa 1148 386}%
\special{pa 1176 402}%
\special{pa 1202 420}%
\special{pa 1228 440}%
\special{pa 1250 460}%
\special{pa 1272 484}%
\special{pa 1292 510}%
\special{pa 1308 538}%
\special{pa 1322 566}%
\special{pa 1330 598}%
\special{pa 1338 630}%
\special{pa 1338 632}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 1466 614 1463 659 1441 705 1403 750 1349 796 1279 838 1197 878 1102 913 1001 943 891 969 778 986 665 998 552 1002 446 999 346 989 256 972 177 949 114 919 65 885 33 846 18 803 21 759 43 712 81 667 135 622 205 579 287 539 382 505 483 474 593 449 706 431 819 419 932 416 1038 419 1138 428 1228 446 1307 469 1370 499 1419 533 1451 572 1466 614
% 
\special{pn 8}%
\special{pa 1466 614}%
\special{pa 1466 646}%
\special{pa 1458 678}%
\special{pa 1442 706}%
\special{pa 1422 730}%
\special{pa 1400 754}%
\special{pa 1376 776}%
\special{pa 1352 796}%
\special{pa 1324 814}%
\special{pa 1296 830}%
\special{pa 1268 844}%
\special{pa 1240 858}%
\special{pa 1212 872}%
\special{pa 1182 886}%
\special{pa 1152 896}%
\special{pa 1122 908}%
\special{pa 1092 918}%
\special{pa 1060 926}%
\special{pa 1030 936}%
\special{pa 998 944}%
\special{pa 968 952}%
\special{pa 936 960}%
\special{pa 906 966}%
\special{pa 874 972}%
\special{pa 842 978}%
\special{pa 810 982}%
\special{pa 780 986}%
\special{pa 748 990}%
\special{pa 716 994}%
\special{pa 684 998}%
\special{pa 652 1000}%
\special{pa 620 1002}%
\special{pa 588 1002}%
\special{pa 556 1002}%
\special{pa 524 1002}%
\special{pa 492 1002}%
\special{pa 460 1000}%
\special{pa 428 998}%
\special{pa 396 996}%
\special{pa 364 992}%
\special{pa 332 988}%
\special{pa 302 982}%
\special{pa 270 976}%
\special{pa 238 968}%
\special{pa 208 960}%
\special{pa 178 950}%
\special{pa 148 936}%
\special{pa 120 922}%
\special{pa 92 906}%
\special{pa 66 886}%
\special{pa 44 862}%
\special{pa 28 836}%
\special{pa 18 804}%
\special{pa 18 772}%
\special{pa 28 742}%
\special{pa 42 714}%
\special{pa 62 688}%
\special{pa 84 664}%
\special{pa 108 644}%
\special{pa 134 624}%
\special{pa 160 606}%
\special{pa 188 590}%
\special{pa 216 574}%
\special{pa 244 560}%
\special{pa 272 546}%
\special{pa 302 534}%
\special{pa 332 522}%
\special{pa 362 512}%
\special{pa 394 502}%
\special{pa 424 492}%
\special{pa 454 482}%
\special{pa 486 474}%
\special{pa 516 466}%
\special{pa 548 458}%
\special{pa 578 452}%
\special{pa 610 446}%
\special{pa 642 442}%
\special{pa 674 436}%
\special{pa 704 432}%
\special{pa 736 428}%
\special{pa 768 424}%
\special{pa 800 420}%
\special{pa 832 418}%
\special{pa 864 418}%
\special{pa 896 416}%
\special{pa 928 416}%
\special{pa 960 416}%
\special{pa 992 418}%
\special{pa 1024 418}%
\special{pa 1056 420}%
\special{pa 1088 422}%
\special{pa 1120 426}%
\special{pa 1152 430}%
\special{pa 1184 436}%
\special{pa 1214 444}%
\special{pa 1246 450}%
\special{pa 1276 460}%
\special{pa 1306 470}%
\special{pa 1336 482}%
\special{pa 1364 496}%
\special{pa 1392 512}%
\special{pa 1418 532}%
\special{pa 1440 556}%
\special{pa 1456 582}%
\special{pa 1466 614}%
\special{pa 1466 614}%
\special{sp}%
% LINE 1 0 3 0
% 2 18 803 1466 614
% 
\special{pn 13}%
\special{pa 18 804}%
\special{pa 1466 614}%
\special{fp}%
% LINE 1 0 3 0
% 2 690 312 794 1105
% 
\special{pn 13}%
\special{pa 690 312}%
\special{pa 794 1106}%
\special{fp}%
% SPLINE 1 0 3 0
% 3 147 787 325 683 363 667
% 
\special{pn 13}%
\special{pa 148 788}%
\special{pa 174 770}%
\special{pa 202 752}%
\special{pa 228 736}%
\special{pa 256 720}%
\special{pa 284 704}%
\special{pa 312 690}%
\special{pa 342 676}%
\special{pa 364 668}%
\special{sp}%
% SPLINE 1 0 3 0
% 3 742 709 543 654 502 649
% 
\special{pn 13}%
\special{pa 742 710}%
\special{pa 712 700}%
\special{pa 682 688}%
\special{pa 650 680}%
\special{pa 620 670}%
\special{pa 590 664}%
\special{pa 558 656}%
\special{pa 526 652}%
\special{pa 502 650}%
\special{sp}%
% STR 2 0 3 0
% 3 380 570 380 670 2 0
% $\alpha$
\put(3.8000,-6.7000){\makebox(0,0)[lb]{$\alpha$}}%
% SPLINE 1 0 3 0
% 3 742 709 810 609 816 578
% 
\special{pn 13}%
\special{pa 742 710}%
\special{pa 764 684}%
\special{pa 786 660}%
\special{pa 802 632}%
\special{pa 812 602}%
\special{pa 816 578}%
\special{sp}%
% SPLINE 1 0 3 0
% 3 690 312 781 391 795 419
% 
\special{pn 13}%
\special{pa 690 312}%
\special{pa 718 330}%
\special{pa 744 350}%
\special{pa 768 372}%
\special{pa 786 398}%
\special{pa 796 420}%
\special{sp}%
% STR 2 0 3 0
% 3 750 490 750 590 2 0
% $\beta$
\put(7.5000,-5.9000){\makebox(0,0)[lb]{$\beta$}}%
% STR 2 0 3 0
% 3 50 1110 50 1210 2 0
% $U$
\put(0.5000,-12.1000){\makebox(0,0)[lb]{$U$}}%
% CIRCLE 2 0 3 0
% 4 750 720 960 710 1200 720 1300 640
% 
\special{pn 8}%
\special{ar 750 720 210 210  6.1387437 6.2831853}%
% STR 2 0 3 0
% 3 1080 690 1080 790 2 0
% $\theta$
\put(10.8000,-7.9000){\makebox(0,0)[lb]{$\theta$}}%
% LINE 2 0 3 0
% 2 750 720 1060 720
% 
\special{pn 8}%
\special{pa 750 720}%
\special{pa 1060 720}%
\special{fp}%
% SPLINE 1 0 3 0
% 41 3219 626 3220 689 3206 753 3178 815 3135 874 3081 929 3016 979 2940 1021 2857 1057 2768 1083 2676 1100 2582 1108 2490 1105 2400 1092 2316 1071 2240 1039 2174 1000 2117 954 2074 901 2044 843 2029 782 2028 718 2042 655 2070 593 2113 534 2167 478 2232 428 2308 386 2391 351 2480 324 2572 307 2666 300 2758 303 2848 316 2932 337 3008 368 3074 408 3131 454 3174 507 3204 564 3219 626
% 
\special{pn 13}%
\special{pa 3220 626}%
\special{pa 3222 658}%
\special{pa 3220 690}%
\special{pa 3216 722}%
\special{pa 3206 754}%
\special{pa 3196 782}%
\special{pa 3180 812}%
\special{pa 3164 838}%
\special{pa 3144 864}%
\special{pa 3124 888}%
\special{pa 3100 912}%
\special{pa 3078 934}%
\special{pa 3052 954}%
\special{pa 3028 972}%
\special{pa 3000 990}%
\special{pa 2972 1006}%
\special{pa 2944 1020}%
\special{pa 2914 1034}%
\special{pa 2886 1046}%
\special{pa 2856 1058}%
\special{pa 2826 1068}%
\special{pa 2794 1078}%
\special{pa 2764 1084}%
\special{pa 2732 1092}%
\special{pa 2700 1096}%
\special{pa 2668 1102}%
\special{pa 2636 1106}%
\special{pa 2606 1108}%
\special{pa 2574 1108}%
\special{pa 2542 1108}%
\special{pa 2510 1106}%
\special{pa 2478 1104}%
\special{pa 2446 1100}%
\special{pa 2414 1094}%
\special{pa 2382 1088}%
\special{pa 2352 1082}%
\special{pa 2320 1072}%
\special{pa 2290 1062}%
\special{pa 2260 1050}%
\special{pa 2232 1036}%
\special{pa 2204 1020}%
\special{pa 2178 1002}%
\special{pa 2152 984}%
\special{pa 2126 964}%
\special{pa 2104 940}%
\special{pa 2084 916}%
\special{pa 2066 888}%
\special{pa 2052 860}%
\special{pa 2040 830}%
\special{pa 2032 800}%
\special{pa 2028 768}%
\special{pa 2028 736}%
\special{pa 2030 704}%
\special{pa 2038 672}%
\special{pa 2048 642}%
\special{pa 2060 612}%
\special{pa 2076 584}%
\special{pa 2094 558}%
\special{pa 2114 534}%
\special{pa 2136 510}%
\special{pa 2158 486}%
\special{pa 2182 466}%
\special{pa 2208 446}%
\special{pa 2234 428}%
\special{pa 2262 410}%
\special{pa 2290 396}%
\special{pa 2318 382}%
\special{pa 2348 368}%
\special{pa 2378 356}%
\special{pa 2408 346}%
\special{pa 2438 336}%
\special{pa 2468 328}%
\special{pa 2500 320}%
\special{pa 2532 314}%
\special{pa 2562 308}%
\special{pa 2594 304}%
\special{pa 2626 302}%
\special{pa 2658 300}%
\special{pa 2690 300}%
\special{pa 2722 302}%
\special{pa 2754 304}%
\special{pa 2786 306}%
\special{pa 2818 312}%
\special{pa 2850 316}%
\special{pa 2880 324}%
\special{pa 2912 332}%
\special{pa 2942 340}%
\special{pa 2972 352}%
\special{pa 3002 366}%
\special{pa 3030 380}%
\special{pa 3058 396}%
\special{pa 3084 414}%
\special{pa 3110 434}%
\special{pa 3132 456}%
\special{pa 3154 480}%
\special{pa 3174 506}%
\special{pa 3190 532}%
\special{pa 3204 562}%
\special{pa 3212 592}%
\special{pa 3220 624}%
\special{pa 3220 626}%
\special{sp}%
% LINE 1 0 3 0
% 2 2572 307 2676 1100
% 
\special{pn 13}%
\special{pa 2572 308}%
\special{pa 2676 1100}%
\special{fp}%
% LINE 1 0 3 0
% 2 2040 810 3220 610
% 
\special{pn 13}%
\special{pa 2040 810}%
\special{pa 3220 610}%
\special{fp}%
% SPLINE 2 0 3 0
% 41 3217 63 3223 83 3213 119 3189 169 3152 233 3100 309 3038 396 2965 490 2883 590 2795 694 2703 798 2609 901 2515 999 2424 1090 2337 1172 2258 1244 2187 1303 2127 1347 2080 1375 2045 1389 2025 1385 2020 1366 2030 1330 2053 1280 2091 1216 2142 1139 2205 1053 2278 959 2359 858 2447 755 2540 651 2633 548 2727 450 2819 359 2905 276 2985 205 3055 146 3115 102 3163 73 3197 60 3217 63
% 
\special{pn 8}%
\special{pa 3218 64}%
\special{pa 3222 94}%
\special{pa 3212 124}%
\special{pa 3198 154}%
\special{pa 3182 182}%
\special{pa 3168 210}%
\special{pa 3150 238}%
\special{pa 3132 264}%
\special{pa 3114 290}%
\special{pa 3096 316}%
\special{pa 3078 342}%
\special{pa 3058 368}%
\special{pa 3040 394}%
\special{pa 3020 420}%
\special{pa 3002 446}%
\special{pa 2982 470}%
\special{pa 2962 496}%
\special{pa 2942 520}%
\special{pa 2922 546}%
\special{pa 2900 570}%
\special{pa 2880 594}%
\special{pa 2860 618}%
\special{pa 2840 644}%
\special{pa 2818 668}%
\special{pa 2798 692}%
\special{pa 2776 716}%
\special{pa 2756 740}%
\special{pa 2734 764}%
\special{pa 2712 788}%
\special{pa 2692 812}%
\special{pa 2670 836}%
\special{pa 2648 860}%
\special{pa 2626 882}%
\special{pa 2606 906}%
\special{pa 2584 930}%
\special{pa 2560 952}%
\special{pa 2538 976}%
\special{pa 2516 998}%
\special{pa 2494 1022}%
\special{pa 2472 1044}%
\special{pa 2448 1066}%
\special{pa 2426 1090}%
\special{pa 2402 1112}%
\special{pa 2380 1134}%
\special{pa 2356 1156}%
\special{pa 2332 1176}%
\special{pa 2310 1198}%
\special{pa 2286 1220}%
\special{pa 2262 1242}%
\special{pa 2238 1262}%
\special{pa 2212 1284}%
\special{pa 2188 1304}%
\special{pa 2162 1322}%
\special{pa 2136 1342}%
\special{pa 2110 1358}%
\special{pa 2082 1374}%
\special{pa 2054 1388}%
\special{pa 2024 1382}%
\special{pa 2024 1350}%
\special{pa 2034 1320}%
\special{pa 2048 1292}%
\special{pa 2064 1262}%
\special{pa 2080 1236}%
\special{pa 2096 1208}%
\special{pa 2114 1182}%
\special{pa 2132 1154}%
\special{pa 2150 1128}%
\special{pa 2168 1102}%
\special{pa 2188 1076}%
\special{pa 2208 1052}%
\special{pa 2226 1026}%
\special{pa 2246 1000}%
\special{pa 2266 976}%
\special{pa 2286 950}%
\special{pa 2306 926}%
\special{pa 2326 900}%
\special{pa 2346 876}%
\special{pa 2366 850}%
\special{pa 2386 826}%
\special{pa 2408 802}%
\special{pa 2428 778}%
\special{pa 2450 754}%
\special{pa 2470 730}%
\special{pa 2492 706}%
\special{pa 2514 682}%
\special{pa 2534 658}%
\special{pa 2556 634}%
\special{pa 2578 610}%
\special{pa 2598 586}%
\special{pa 2620 562}%
\special{pa 2642 540}%
\special{pa 2664 516}%
\special{pa 2686 492}%
\special{pa 2708 470}%
\special{pa 2730 448}%
\special{pa 2754 424}%
\special{pa 2776 402}%
\special{pa 2798 380}%
\special{pa 2822 358}%
\special{pa 2844 334}%
\special{pa 2868 312}%
\special{pa 2890 290}%
\special{pa 2914 268}%
\special{pa 2938 248}%
\special{pa 2962 226}%
\special{pa 2986 206}%
\special{pa 3010 184}%
\special{pa 3034 164}%
\special{pa 3060 144}%
\special{pa 3086 124}%
\special{pa 3112 106}%
\special{pa 3138 88}%
\special{pa 3166 72}%
\special{pa 3196 60}%
\special{pa 3218 64}%
\special{sp}%
% LINE 1 0 3 0
% 2 2030 1380 3210 60
% 
\special{pn 13}%
\special{pa 2030 1380}%
\special{pa 3210 60}%
\special{fp}%
% STR 2 0 3 0
% 3 1860 1100 1860 1200 2 0
% $V$
\put(18.6000,-12.0000){\makebox(0,0)[lb]{$V$}}%
% SPLINE 1 0 3 0
% 3 2040 790 2218 686 2256 670
% 
\special{pn 13}%
\special{pa 2040 790}%
\special{pa 2068 772}%
\special{pa 2094 756}%
\special{pa 2122 738}%
\special{pa 2150 722}%
\special{pa 2178 706}%
\special{pa 2206 692}%
\special{pa 2234 680}%
\special{pa 2256 670}%
\special{sp}%
% SPLINE 1 0 3 0
% 3 2630 710 2431 655 2390 650
% 
\special{pn 13}%
\special{pa 2630 710}%
\special{pa 2600 700}%
\special{pa 2570 690}%
\special{pa 2538 680}%
\special{pa 2508 672}%
\special{pa 2478 664}%
\special{pa 2446 658}%
\special{pa 2414 654}%
\special{pa 2390 650}%
\special{sp}%
% STR 2 0 3 0
% 3 2280 580 2280 680 2 0
% $\alpha$
\put(22.8000,-6.8000){\makebox(0,0)[lb]{$\alpha$}}%
% SPLINE 1 0 3 0
% 3 2580 300 2671 379 2685 407
% 
\special{pn 13}%
\special{pa 2580 300}%
\special{pa 2608 318}%
\special{pa 2634 338}%
\special{pa 2658 360}%
\special{pa 2676 386}%
\special{pa 2686 408}%
\special{sp}%
% SPLINE 1 0 3 0
% 3 2630 690 2698 590 2704 559
% 
\special{pn 13}%
\special{pa 2630 690}%
\special{pa 2652 666}%
\special{pa 2674 640}%
\special{pa 2690 614}%
\special{pa 2700 584}%
\special{pa 2704 560}%
\special{sp}%
% STR 2 0 3 0
% 3 2670 470 2670 570 2 0
% $\beta$
\put(26.7000,-5.7000){\makebox(0,0)[lb]{$\beta$}}%
% LINE 2 0 3 0
% 2 2620 730 3000 730
% 
\special{pn 8}%
\special{pa 2620 730}%
\special{pa 3000 730}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 2620 730 2850 730 2900 730 3090 640
% 
\special{pn 8}%
\special{ar 2620 730 230 230  6.0939863 6.2831853}%
% STR 2 0 3 0
% 3 3010 660 3010 760 2 0
% $\theta$
\put(30.1000,-7.6000){\makebox(0,0)[lb]{$\theta$}}%
% SPLINE 1 0 3 0
% 41 5151 615 5153 679 5139 742 5111 804 5068 863 5015 918 4950 969 4874 1011 4790 1047 4702 1074 4610 1091 4516 1099 4424 1096 4335 1084 4250 1063 4174 1032 4107 993 4051 946 4007 894 3977 837 3962 775 3961 712 3974 649 4002 586 4044 527 4099 471 4164 421 4239 379 4322 343 4411 316 4503 298 4597 291 4690 294 4779 306 4863 327 4939 357 5006 397 5063 443 5106 496 5136 553 5151 615
% 
\special{pn 13}%
\special{pa 5152 616}%
\special{pa 5154 648}%
\special{pa 5154 680}%
\special{pa 5148 712}%
\special{pa 5140 742}%
\special{pa 5128 772}%
\special{pa 5114 800}%
\special{pa 5096 828}%
\special{pa 5078 854}%
\special{pa 5056 878}%
\special{pa 5034 900}%
\special{pa 5012 922}%
\special{pa 4986 944}%
\special{pa 4960 962}%
\special{pa 4934 980}%
\special{pa 4906 996}%
\special{pa 4878 1010}%
\special{pa 4848 1024}%
\special{pa 4820 1036}%
\special{pa 4790 1048}%
\special{pa 4760 1058}%
\special{pa 4728 1068}%
\special{pa 4698 1076}%
\special{pa 4666 1082}%
\special{pa 4634 1088}%
\special{pa 4602 1092}%
\special{pa 4572 1096}%
\special{pa 4540 1098}%
\special{pa 4508 1100}%
\special{pa 4476 1100}%
\special{pa 4444 1098}%
\special{pa 4412 1096}%
\special{pa 4380 1092}%
\special{pa 4348 1086}%
\special{pa 4316 1080}%
\special{pa 4286 1074}%
\special{pa 4254 1064}%
\special{pa 4224 1054}%
\special{pa 4194 1042}%
\special{pa 4166 1028}%
\special{pa 4138 1012}%
\special{pa 4110 996}%
\special{pa 4084 976}%
\special{pa 4060 956}%
\special{pa 4038 932}%
\special{pa 4018 908}%
\special{pa 4000 882}%
\special{pa 3984 854}%
\special{pa 3972 824}%
\special{pa 3966 792}%
\special{pa 3962 760}%
\special{pa 3960 728}%
\special{pa 3964 696}%
\special{pa 3970 666}%
\special{pa 3980 634}%
\special{pa 3992 606}%
\special{pa 4008 578}%
\special{pa 4026 550}%
\special{pa 4046 526}%
\special{pa 4068 502}%
\special{pa 4090 480}%
\special{pa 4114 458}%
\special{pa 4140 438}%
\special{pa 4166 420}%
\special{pa 4194 404}%
\special{pa 4222 388}%
\special{pa 4250 374}%
\special{pa 4280 362}%
\special{pa 4308 348}%
\special{pa 4338 338}%
\special{pa 4370 328}%
\special{pa 4400 320}%
\special{pa 4432 312}%
\special{pa 4462 306}%
\special{pa 4494 300}%
\special{pa 4526 296}%
\special{pa 4558 294}%
\special{pa 4590 292}%
\special{pa 4622 292}%
\special{pa 4654 292}%
\special{pa 4686 294}%
\special{pa 4718 298}%
\special{pa 4750 302}%
\special{pa 4780 306}%
\special{pa 4812 314}%
\special{pa 4844 322}%
\special{pa 4874 330}%
\special{pa 4904 342}%
\special{pa 4934 354}%
\special{pa 4962 370}%
\special{pa 4988 386}%
\special{pa 5016 404}%
\special{pa 5042 424}%
\special{pa 5064 444}%
\special{pa 5086 468}%
\special{pa 5106 494}%
\special{pa 5122 522}%
\special{pa 5136 550}%
\special{pa 5144 582}%
\special{pa 5152 612}%
\special{pa 5152 616}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 5270 598 5272 679 5256 760 5223 839 5174 915 5109 985 5031 1048 4941 1101 4841 1146 4736 1180 4625 1200 4512 1209 4401 1205 4293 1189 4192 1161 4100 1121 4019 1070 3951 1011 3899 943 3862 869 3843 792 3841 711 3856 630 3889 551 3940 475 4004 405 4082 343 4172 289 4271 243 4377 210 4489 189 4601 180 4712 185 4820 201 4921 229 5012 269 5093 320 5162 379 5214 446 5250 520 5270 598
% 
\special{pn 8}%
\special{pa 5270 598}%
\special{pa 5272 630}%
\special{pa 5274 662}%
\special{pa 5272 694}%
\special{pa 5266 726}%
\special{pa 5258 758}%
\special{pa 5248 788}%
\special{pa 5234 816}%
\special{pa 5220 846}%
\special{pa 5204 874}%
\special{pa 5186 900}%
\special{pa 5166 926}%
\special{pa 5146 950}%
\special{pa 5124 972}%
\special{pa 5100 994}%
\special{pa 5076 1016}%
\special{pa 5050 1034}%
\special{pa 5024 1054}%
\special{pa 4998 1070}%
\special{pa 4970 1086}%
\special{pa 4942 1102}%
\special{pa 4912 1116}%
\special{pa 4884 1130}%
\special{pa 4854 1142}%
\special{pa 4824 1154}%
\special{pa 4794 1164}%
\special{pa 4764 1174}%
\special{pa 4732 1182}%
\special{pa 4702 1188}%
\special{pa 4670 1194}%
\special{pa 4638 1198}%
\special{pa 4606 1202}%
\special{pa 4574 1206}%
\special{pa 4542 1208}%
\special{pa 4510 1210}%
\special{pa 4478 1210}%
\special{pa 4446 1208}%
\special{pa 4414 1206}%
\special{pa 4382 1204}%
\special{pa 4350 1200}%
\special{pa 4320 1194}%
\special{pa 4288 1188}%
\special{pa 4256 1180}%
\special{pa 4226 1172}%
\special{pa 4196 1162}%
\special{pa 4166 1152}%
\special{pa 4136 1138}%
\special{pa 4108 1124}%
\special{pa 4080 1110}%
\special{pa 4052 1092}%
\special{pa 4026 1074}%
\special{pa 4000 1056}%
\special{pa 3976 1034}%
\special{pa 3952 1012}%
\special{pa 3932 988}%
\special{pa 3912 962}%
\special{pa 3894 936}%
\special{pa 3880 908}%
\special{pa 3866 878}%
\special{pa 3856 848}%
\special{pa 3848 818}%
\special{pa 3842 786}%
\special{pa 3840 754}%
\special{pa 3840 722}%
\special{pa 3844 690}%
\special{pa 3850 658}%
\special{pa 3858 626}%
\special{pa 3868 596}%
\special{pa 3882 568}%
\special{pa 3896 540}%
\special{pa 3914 512}%
\special{pa 3932 486}%
\special{pa 3952 462}%
\special{pa 3974 436}%
\special{pa 3996 414}%
\special{pa 4020 392}%
\special{pa 4044 372}%
\special{pa 4070 352}%
\special{pa 4096 334}%
\special{pa 4124 318}%
\special{pa 4150 302}%
\special{pa 4178 286}%
\special{pa 4208 272}%
\special{pa 4236 258}%
\special{pa 4266 246}%
\special{pa 4296 234}%
\special{pa 4326 224}%
\special{pa 4358 216}%
\special{pa 4388 208}%
\special{pa 4420 202}%
\special{pa 4450 196}%
\special{pa 4482 190}%
\special{pa 4514 186}%
\special{pa 4546 184}%
\special{pa 4578 182}%
\special{pa 4610 180}%
\special{pa 4642 180}%
\special{pa 4674 182}%
\special{pa 4706 184}%
\special{pa 4738 188}%
\special{pa 4770 192}%
\special{pa 4802 198}%
\special{pa 4832 204}%
\special{pa 4864 212}%
\special{pa 4894 220}%
\special{pa 4924 230}%
\special{pa 4954 242}%
\special{pa 4984 256}%
\special{pa 5012 270}%
\special{pa 5040 286}%
\special{pa 5068 302}%
\special{pa 5094 320}%
\special{pa 5120 340}%
\special{pa 5144 362}%
\special{pa 5166 384}%
\special{pa 5188 408}%
\special{pa 5206 434}%
\special{pa 5224 462}%
\special{pa 5238 490}%
\special{pa 5250 520}%
\special{pa 5260 550}%
\special{pa 5266 580}%
\special{pa 5270 598}%
\special{sp}%
% LINE 1 0 3 0
% 2 3843 792 5259 590
% 
\special{pn 13}%
\special{pa 3844 792}%
\special{pa 5260 590}%
\special{fp}%
% LINE 1 0 3 0
% 2 4498 188 4625 1200
% 
\special{pn 13}%
\special{pa 4498 188}%
\special{pa 4626 1200}%
\special{fp}%
% SPLINE 1 0 3 0
% 3 3962 775 4080 678 4139 661
% 
\special{pn 13}%
\special{pa 3962 776}%
\special{pa 3986 752}%
\special{pa 4008 728}%
\special{pa 4032 708}%
\special{pa 4058 690}%
\special{pa 4088 676}%
\special{pa 4118 666}%
\special{pa 4140 662}%
\special{sp}%
% SPLINE 1 0 3 0
% 3 4556 695 4417 633 4356 631
% 
\special{pn 13}%
\special{pa 4556 696}%
\special{pa 4528 678}%
\special{pa 4500 662}%
\special{pa 4470 648}%
\special{pa 4440 638}%
\special{pa 4410 632}%
\special{pa 4378 632}%
\special{pa 4356 632}%
\special{sp}%
% SPLINE 1 0 3 0
% 3 4556 695 4644 592 4650 561
% 
\special{pn 13}%
\special{pa 4556 696}%
\special{pa 4582 674}%
\special{pa 4608 652}%
\special{pa 4628 626}%
\special{pa 4642 600}%
\special{pa 4650 568}%
\special{pa 4650 562}%
\special{sp}%
% SPLINE 1 0 3 0
% 3 4503 298 4624 373 4638 402
% 
\special{pn 13}%
\special{pa 4504 298}%
\special{pa 4536 310}%
\special{pa 4566 324}%
\special{pa 4594 342}%
\special{pa 4616 362}%
\special{pa 4632 388}%
\special{pa 4638 402}%
\special{sp}%
% STR 2 0 3 0
% 3 4180 580 4180 680 2 0
% $\alpha$
\put(41.8000,-6.8000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0
% 3 4620 460 4620 560 2 0
% $\beta$
\put(46.2000,-5.6000){\makebox(0,0)[lb]{$\beta$}}%
% STR 2 0 3 0
% 3 3790 1080 3790 1180 2 0
% $W$
\put(37.9000,-11.8000){\makebox(0,0)[lb]{$W$}}%
% LINE 2 0 3 0
% 2 4560 700 4910 700
% 
\special{pn 8}%
\special{pa 4560 700}%
\special{pa 4910 700}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4560 700 4790 690 4910 700 4990 640
% 
\special{pn 8}%
\special{ar 4560 700 230 230  6.1445456 6.2831853}%
% STR 2 0 3 0
% 3 4920 650 4920 750 2 0
% $\theta$
\put(49.2000,-7.5000){\makebox(0,0)[lb]{$\theta$}}%
% STR 2 0 3 0
% 3 2400 1500 2400 1600 2 0
% Figure 1
\put(24.0000,-16.0000){\makebox(0,0)[lb]{Figure 1}}%
\end{picture}%

